RAMA: A Rapid Multicut Algorithm on GPU

We propose a highly parallel primal-dual algorithm for the multicut (a.k.a. correlation clustering) problem, a classical graph clustering problem widely used in machine learning and computer vision. Our algorithm consists of three steps executed recursively: (1) Finding conflicted cycles that correspond to violated inequalities of the underlying multicut relaxation, (2) Performing message passing between the edges and cycles to optimize the Lagrange relaxation coming from the found violated cycles producing reduced costs and (3) Contracting edges with high reduced costs through matrix-matrix multiplications. Our algorithm produces primal solutions and lower bounds that estimate the distance to optimum. We implement our algorithm on GPUs and show resulting one to two orders-of-magnitudes improvements in execution speed without sacrificing solution quality compared to traditional sequential algorithms that run on CPUs. We can solve very large scale benchmark problems with up to $\mathcal{O}(10^8)$ variables in a few seconds with small primal-dual gaps. Our code is available at https://github.com/pawelswoboda/RAMA.

==> Figures/contraction-example.tex <==
\documentclass[10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{snakes}
\definecolor{mycolor1}{HTML}{009900}
\begin{document}
\begin{tikzpicture}[scale=1.5,>=stealth]
\tikzstyle{join-edge}=[mycolor1,thick,dashed]
\tikzstyle{att-edge}=[black]
\tikzstyle{rep-edge}=[black]
\tikzstyle{vertex}=[circle, draw, fill=white, inner sep=1pt, minimum width=1ex]
\tikzset{every picture/.append style={baseline,scale=1.1}}
\tikzstyle{every node}=[font=\small]

\node[style=vertex](a) at (0,0) {$p$};
\node[style=vertex](c) at (-0.5,1) {$r$};
\node[style=vertex](d) at (0.5,1) {$s$};
\node[style=vertex](b) at (1,0) {$q$};
\node[style=vertex](e) at (1.5,1) {$t$};

\draw[style=att-edge] (a) -- node [above=-0.025cm] {$1$} (b);
\draw[style=rep-edge] (a) -- node [left=-0.025cm] {$-2$} (c);
\draw[style=rep-edge] (b) -- node [left=-0.025cm] {$-3$} (d);

\draw[style=att-edge] (b) -- node [left=-0.025cm] {$1$} (e);
\draw[style=join-edge] (c) -- node [above=-0.025cm] {$3$} (d);
\draw[style=join-edge] (d) -- node [above=-0.025cm] {$4$} (e);

\draw [out=60,in=120,looseness=0.75] (c.north) to node[above]{$1$} (e.north);

\node[draw=none](first_right_anchor) at (1.4,0.5) {};
\node[draw=none](second_left_anchor) at (2.3,0.5) {};

% \draw(first_right_anchor) to node [above] {$\{cd, de\}$} to (second_left_anchor);
\draw[->,snake=zigzag, segment amplitude=.4mm, segment length=1mm, line after snake=1mm, gray] (first_right_anchor) -- (second_left_anchor);

\node[style=vertex](ap) at (2.5,0) {$p$};
\node[style=vertex](bp) at (3.5,0) {$q$};
\node[style=vertex](cp) at (3.0,1) {$r'$};

\draw[style=att-edge] (ap) -- node [below] {$1$} (bp);
\draw[style=rep-edge] (ap) -- node [left=-0.025cm] {$-2$} (cp);
\draw[style=rep-edge] (bp) -- node [right=-0.025cm] {$-3 + 1$} (cp);

% \path (cp) edge [loop above, densely dotted] node {$3 + 4 - 1$} (cp);
% \draw (cp) to [out=330,in=300,looseness=8] (cp);
\draw [out=120,in=60,looseness=10, densely dotted] (cp) to node[above]{$3+4+1$} (cp);

\end{tikzpicture}

\end{document}


==> Figures/multicut-example.tex <==
\tikzstyle{cut-edge}=[red,dashed,thick]
\tikzstyle{vertex}=[circle, draw, fill=white, inner sep=0pt, minimum width=1ex]
\tikzset{every picture/.append style={baseline,scale=1.1}}

\begin{tikzpicture}[scale=0.95]
% component 0
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] coordinates
{(-0.3, 2.3) (2.3, 2.3) (2.3, 0.7) (0.7, 0.7) (0.7, 1.7) (-0.3, 1.7)};
% component 1
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] coordinates
{(-0.3, -0.3) (-0.3, 1.3) (0.3, 1.3) (0.3, 0.3) (1.3, 0.3) (1.3, -0.3)};
% component 2
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] coordinates
{(1.7, -0.3) (1.7, 0.3) (2.7, 0.3) (2.7, 2.3) (3.3, 2.3) (3.3, -0.3)};
% edges (not cut)
\draw (0, 0) -- (0, 1);
\draw (0, 0) -- (1, 0);
\draw (0, 2) -- (1, 2);
\draw (1, 1) -- (1, 2);
\draw (1, 1) -- (2, 1);
\draw (1, 2) -- (2, 2);
\draw (2, 1) -- (2, 2);
\draw (2, 0) -- (3, 0);
\draw (3, 0) -- (3, 1);
\draw (3, 1) -- (3, 2);
% cut
\draw[style=cut-edge] (0, 1) -- (0, 2);
\draw[style=cut-edge] (0, 1) -- (1, 1);
\draw[style=cut-edge] (1, 0) -- (1, 1);
\draw[style=cut-edge] (1, 0) -- (2, 0);
\draw[style=cut-edge] (2, 0) -- (2, 1);
\draw[style=cut-edge] (2, 1) -- (3, 1);
\draw[style=cut-edge] (2, 2) -- (3, 2);
% nodes, component 0
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (0, 1) {};
% nodes, component 1
\node[style=vertex] at (0, 2) {};
\node[style=vertex] at (1, 1) {};
\node[style=vertex] at (1, 2) {};
\node[style=vertex] at (2, 1) {};
\node[style=vertex] at (2, 2) {};
% nodes, component 2
\node[style=vertex] at (2, 0) {};
\node[style=vertex] at (3, 0) {};
\node[style=vertex] at (3, 1) {};
\node[style=vertex] at (3, 2) {};
\end{tikzpicture}

==> Figures/primal-dual-example.tex <==
\documentclass[10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{snakes}
\usetikzlibrary{calc}

\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{990000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}

\begin{document}
\begin{tikzpicture}[scale=1.5,>=stealth]
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->] (#2) +(80:#3) arc(80:-260:#3);
}
\tikzstyle{att-edge}=[scattercolor3!60, line width=0.3mm]
\tikzstyle{rep-edge}=[scattercolor5!60, line width=0.3mm]
\tikzstyle{vertex}=[circle, draw, fill=white, inner sep=1pt, minimum width=1ex]
\tikzset{every picture/.append style={baseline,scale=1.1}}
\tikzstyle{every node}=[font=\small]

\node[style=vertex](a) at (0,0) {$a$};
\node[style=vertex](b) at (0.8,0) {$b$};
\node[style=vertex](c) at (1.3,0.7) {$c$};
\node[style=vertex](d) at (0.6,1.1) {$d$};
\node[style=vertex](e) at (-0.2,1) {$e$};

\draw[style=att-edge, line width=1mm] (a) -- (b);
\draw[style=att-edge, line width=1mm] (b) -- (c);
\draw[style=rep-edge, line width=1.5mm] (c) -- (d);
\draw[style=att-edge, line width=1mm] (d) -- (e);
\draw[style=rep-edge, line width=1.5mm] (e) -- (a);
\draw[style=att-edge, line width=1mm] (a) -- (d);
\draw[style=att-edge, line width=1mm] (b) -- (d);

\node(t1) at (0.15, 0.7) {};
\circledarrow{gray}{t1}{0.12cm};

\node(t2) at (0.5, 0.45) {};
\circledarrow{gray}{t2}{0.12cm};

\node(t3) at (0.95, 0.6) {};
\circledarrow{gray}{t3}{0.12cm};

\node[draw=none](first_right_anchor) at (1.35,0.5) {};
\node[draw=none](second_left_anchor) at (1.75,0.5) {};

\draw[->,snake=zigzag, segment amplitude=.4mm, segment length=1mm, line after snake=1mm, gray]  (first_right_anchor) -- node [below, label={[below,align=center,font=\tiny]Message\\ passing}] {} (second_left_anchor);

\def\firstskip{2.0}
\node[style=vertex](a1) at (0 + \firstskip,0) {$a$};
\node[style=vertex](b1) at (0.8 + \firstskip,0) {$b$};
\node[style=vertex](c1) at (1.3 + \firstskip,0.7) {$c$};
\node[style=vertex](d1) at (0.6 + \firstskip,1.1) {$d$};
\node[style=vertex](e1) at (-0.2 + \firstskip,1) {$e$};

\draw[style=att-edge, line width=0.5mm] (a1) -- (b1);
\draw[style=att-edge, line width=0.5mm] (b1) -- (c1);
\draw[style=rep-edge, line width=0.5mm] (c1) -- (d1);
\draw[style=att-edge, line width=0.5mm] (d1) -- (e1);
\draw[style=rep-edge, line width=0.5mm] (e1) -- (a1);
\draw[style=rep-edge, line width=0.5mm] (a1) -- (d1);
\draw[style=rep-edge, line width=0.5mm] (b1) -- (d1);

\node[draw=none](first_right_anchor1) at (1.35 + \firstskip,0.5) {};
\node[draw=none](second_left_anchor1) at (1.75 + \firstskip,0.5) {};

\draw[->,snake=zigzag, segment amplitude=.4mm, segment length=1mm, line after snake=1mm, gray] (first_right_anchor1) -- node [below, label={[below,align=center,font=\tiny]Edge\\ contraction}] {}  (second_left_anchor1);

\def\secondskip{3.8}
\node[style=vertex](abc) at (0.4 + \secondskip,0) {$abc$};
\node[style=vertex](de) at (0.4 + \secondskip, 1.1) {$de$};
% \node[style=vertex](d2) at (0.6 + \secondskip,1.1) {$d$};
% \node[style=vertex](e2) at (-0.2 + \secondskip,1) {$e$};

\draw[style=rep-edge, line width=2mm] (abc) -- (de);

% \node[style=vertex](a2) at (0.4 + \secondskip,0) {$a'$};
% \node[style=vertex](c2) at (1.3 + \secondskip,0.7) {$c$};
% \node[style=vertex](d2) at (0.6 + \secondskip,1.1) {$d$};
% \node[style=vertex](e2) at (-0.2 + \secondskip,1) {$e$};

% \draw[style=att-edge, line width=0.1mm] (a2) -- (c2);
% \draw[style=rep-edge, line width=1mm] (c2) -- (d2);
% \draw[style=att-edge, line width=0.1mm] (d2) -- (e2);
% \draw[style=rep-edge, line width=0.1mm] (e2) -- (a2);
% \draw[style=att-edge, line width=0.75mm] (a2) -- (d2);

% \draw[style=att-edge, line width=1mm] (a1) -- (b1);
% \draw[style=att-edge, line width=0.1mm] (b1) -- (c1);
% \draw[style=rep-edge, line width=1mm] (c1) -- (d1);
% \draw[style=att-edge, line width=0.1mm] (d1) -- (e1);
% \draw[style=rep-edge, line width=0.1mm] (e1) -- (a1);
% \draw[style=att-edge, line width=0.1mm] (a1) -- (d1);
% \draw[style=att-edge, line width=0.5mm] (b1) -- (d1);

% \node[style=vertex](ap) at (2.5,0) {$a$};
% \node[style=vertex](bp) at (3.5,0) {$b$};
% \node[style=vertex](cp) at (3.0,1) {$c$};

% \draw[style=att-edge] (ap) -- node [below] {$1$} (bp);
% \draw[style=rep-edge] (ap) -- node [left=-0.025cm] {$-2$} (cp);
% \draw[style=rep-edge] (bp) -- node [right=-0.025cm] {$-3 + 1$} (cp);

% % \path (cp) edge [loop above, densely dotted] node {$3 + 4 - 1$} (cp);
% % \draw (cp) to [out=330,in=300,looseness=8] (cp);
% \draw [out=120,in=60,looseness=10, densely dotted] (cp) to node[above]{$3+4-1$} (cp);

\end{tikzpicture}

\end{document}


==> Figures/scatterplots/cityscapes/cityscapes_dual.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
% Include other packages here, before hyperref.
\usepackage{tikz}
\definecolor{scattercolor1}{HTML}{000000}
\definecolor{scattercolor2}{HTML}{990000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{800080}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usepackage{microtype}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}[font=\small]
\begin{axis}[
        width=8.5cm,
        height=3.4cm,
        yticklabels={, 1, 10, 100},
    	legend style={at={(0.5,1.04)},
	    anchor=south,legend columns=-1},
        xmajorgrids,
        ymajorgrids,
        xlabel={Lower bound},
        xmin=-2700000, xmax=-650000,
        ylabel={Runtime [s]},
        ylabel near ticks,
        xlabel near ticks,
        ymode=log,
        ymin=0, ymax=100,
        mark size=0.5ex,
        %legend entries={ICP, D},
        %legend style={draw=none, nodes={right}, at={(0.97,0.48)},anchor=east},
        %legend style={draw=none,nodes={right}},
        %legend pos=north east,
        clip marker paths=true,
        every x tick scale label/.style={at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt}
    ]
    
    \addlegendimage{only marks, mark = pentagon, mark options={color=scattercolor6}}
    \addlegendentry{\textcolor{scattercolor6}{\texttt{ICP}\quad}}

    \addlegendimage{only marks, mark = diamond, mark options={color=scattercolor4}}
    \addlegendentry{\textcolor{scattercolor4}{\texttt{D}}}

    % scatter plots
    \addplot[
        only marks, mark=pentagon, color=scattercolor6!40
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {Figures/scatterplots/cityscapes/icp_cityscapes.csv};
    
    \addplot[
        only marks, mark=diamond, color=scattercolor4!40
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=2, y index=3,
        y expr=\thisrowno{3}*(1/1000),
    ] {Figures/scatterplots/cityscapes/cityscapes_5_10_5_only_lb.csv};

    % \addplot[
    %     only marks, mark=+, color=scattercolor3!40
    % ] table [
    %     col sep=comma, 
    %     skip first n=1,
    %     x index=2, y index=3,
    %     y expr=\thisrowno{3}*(1/1000),
    % ] {cityscapes_5_10_50_only_lb.csv};

    % error bars
    % ICP
    \addplot[
        forget plot, only marks, mark=pentagon*, mark options={scale=1.3, ultra thick}, color=scattercolor6,
        error bars/.cd, x dir=plus, x explicit, y dir=plus, y explicit,
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=3,
        y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, 
        % y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {Figures/scatterplots/cityscapes/icp_cityscapes_mean.csv};

    \addplot[
        forget plot, only marks, mark=pentagon*, mark options={scale=1.3, ultra thick}, color=scattercolor6,
        error bars/.cd, x dir=minus, x explicit, y dir=minus, y explicit
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=3,
        y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, 
        % y error expr=(\thisrowno{3}-\thisrowno{4})*(1/1000)
    ] {Figures/scatterplots/cityscapes/icp_cityscapes_mean.csv};
    
    % D
    \addplot[
        forget plot, only marks, mark=diamond*, mark options={scale=1.3, ultra thick}, color=scattercolor4,
        error bars/.cd, x dir=plus, x explicit, y dir=plus, y explicit,
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=3, y index=6,
        y expr=\thisrowno{6}*(1/1000),
        x error expr=(\thisrowno{5}-\thisrowno{3}),
        y error expr=(\thisrowno{8}-\thisrowno{6})*(1/1000),
    ] {Figures/scatterplots/cityscapes/cityscapes_5_10_5_only_lb_mean.csv};

    \addplot[
        forget plot, only marks, mark=diamond*, mark options={scale=1.3, ultra thick}, color=scattercolor4,
        error bars/.cd, x dir=minus, x explicit, y dir=minus, y explicit
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=3, y index=6,
        y expr=\thisrowno{6}*(1/1000),
        x error expr=\thisrowno{3}-\thisrowno{4}, 
        y error expr=(\thisrowno{6}-\thisrowno{7})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cityscapes_5_10_5_only_lb_mean.csv};
    
    % D+
    % \addplot[
    %     forget plot, only marks, color=scattercolor3,
    %     error bars/.cd, x dir=plus, x explicit, y dir=plus, y explicit,
    % ] table [
    %     col sep=comma, 
    %     skip first n=1,
    %     x index=3, y index=6,
    %     y expr=\thisrowno{6}*(1/1000),
    %     x error expr=(\thisrowno{5}-\thisrowno{3}),
    %     y error expr=(\thisrowno{8}-\thisrowno{6})*(1/1000),
    % ] {cityscapes_5_10_50_only_lb_mean.csv};

    % \addplot[
    %     forget plot, only marks, color=scattercolor3,
    %     error bars/.cd, x dir=minus, x explicit, y dir=minus, y explicit
    % ] table [
    %     col sep=comma, 
    %     skip first n=1,
    %     x index=3, y index=6,
    %     y expr=\thisrowno{6}*(1/1000),
    %     x error expr=\thisrowno{3}-\thisrowno{4}, 
    %     y error expr=(\thisrowno{6}-\thisrowno{7})*(1/1000)
    % ] {cityscapes_5_10_50_only_lb_mean.csv};
    
\end{axis}
\end{tikzpicture}

\end{document}


==> Figures/scatterplots/cityscapes/cityscapes_primal.tex <==
\documentclass[10pt]{standalone}
\usepackage[utf8]{inputenc}
% Include other packages here, before hyperref.
\usepackage{tikz}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{990000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usepackage{microtype}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{/pgfplots/error bars/error bar style={thick}}
\pgfplotsset{/pgfplots/error bars/error mark options={line width=1pt, mark size=3pt, rotate=90}}
\begin{document}
\begin{tikzpicture}[font=\small]
\begin{axis}[
        width=8.5cm,
        height=4.3cm,
        xmajorgrids,
        ymajorgrids,
        xlabel={Objective value (lower is better)},
        xmin=-2600000, xmax=-430000,
        ylabel={Runtime [s]},
        ylabel near ticks,
        xlabel near ticks,
        ymode=log,
        %log basis y=100,
        ymin=0, ymax=100,
        mark size=0.5ex,
        %legend entries={GAEC, P, P(+D)},
        legend pos=north east,
        clip marker paths=true,
        ytick={1, 10, 100},
        % extra y ticks={10},
        % extra y tick labels={10},
        % extra y tick style={font=\fontsize{4}{4}\selectfont},
        yticklabels={1, 10, 100},
    	legend style={at={(0.5,1.03)},
	    anchor=south,legend columns=-1},
        %legend style={nodes={right}, at={(0.98,0.60)},anchor=east},
        every x tick scale label/.style={at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt}
    ]
    
    % scatter plots
    % \addlegendimage{only marks, mark = pentagon, mark options={color=scattercolor1}}
    % \addlegendentry{\textcolor{scattercolor1}{GAEC-KLj\quad}}
    
    \addlegendimage{only marks, mark=square, mark options={color=scattercolor7}}
    \addlegendentry{\textcolor{scattercolor7}{\texttt{BEC}\quad}}

    \addlegendimage{only marks, mark=triangle, mark options={color=scattercolor5}}
    \addlegendentry{\textcolor{scattercolor5}{\texttt{GEF}\quad}}

    \addlegendimage{only marks, mark = o, mark options={color=scattercolor6}}
    \addlegendentry{\textcolor{scattercolor6}{\texttt{GAEC}\quad}}

    \addlegendimage{only marks, mark = +, mark options={color=scattercolor3}}
    \addlegendentry{\textcolor{scattercolor3}{\texttt{PD+}\quad}}

    \addlegendimage{only marks, mark = x, mark options={color=scattercolor4}}
    \addlegendentry{\textcolor{scattercolor4}{\texttt{PD}\quad}}
    
    \addlegendimage{only marks, mark = asterisk, mark options={color=scattercolor2}}
    \addlegendentry{\textcolor{scattercolor2}{\texttt{P}}}


    %KL
    % \addplot[only marks, mark=pentagon, color=scattercolor1!40] table [
    %     col sep=comma, 
    %     skip first n=1,
    %     x index=1, y index=2,
    %     y expr=\thisrowno{2}*(1/1000),
    % ] {Figures/scatterplots/cityscapes/kl_cityscapes.csv};
    
    %GAEC
    \addplot[only marks, mark = o, color=scattercolor6!40] table [
        col sep=comma, 
        skip first n=1,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {Figures/scatterplots/cityscapes/gaec_cityscapes.csv};

    %GEF
    \addplot[only marks, mark=triangle, color=scattercolor5!40] table [
        col sep=comma, 
        skip first n=1,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {Figures/scatterplots/cityscapes/cs_gef.csv};

    %BEC
    \addplot[only marks, mark=square, color=scattercolor7!40] table [
        col sep=comma, 
        skip first n=1,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {Figures/scatterplots/cityscapes/cs_bec.csv};

    %P
    \addplot[only marks, mark = asterisk, color=scattercolor2!40] table [
        col sep=comma, 
        skip first n=1,
        x index=1, y index=3,
        y expr=\thisrowno{3}*(1/1000),
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_0_0_0_0_1.csv};
    
    %PD
    \addplot[only marks, mark = x, color=scattercolor4!40] table [
        col sep=comma, 
        skip first n=1,
        x index=1, y index=3,
        y expr=\thisrowno{3}*(1/1000),
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_5_10_3_5_1.csv};

    %PD+
    \addplot[only marks, mark = +, color=scattercolor3!40] table [
        col sep=comma, 
        skip first n=1,
        x index=1, y index=3,
        y expr=\thisrowno{3}*(1/1000),
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_5_10_5_10_1.csv};


    % error bars
    % KL
    % \addplot[
    %     forget plot, only marks, mark = pentagon*, mark options={scale=1.3},  color=scattercolor1,
    %     error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    % ] table [
    %     col sep=comma, 
    %     skip first n=1,
    %     x index=0, y index=3,
    %     y expr=\thisrowno{3}*(1/1000),
    %     x error expr=\thisrowno{2}-\thisrowno{0},
    %     y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    % ] {Figures/scatterplots/cityscapes/kl_cityscapes_mean.csv};

    % \addplot[
    %     forget plot, only marks, mark = pentagon*, mark options={scale=1.3}, color=scattercolor1,
    %     error bars/.cd, x dir=minus, x explicit%, y dir=minus, y explicit
    % ] table [
    %     col sep=comma, 
    %     skip first n=1,
    %     x index=0, y index=3,
    %     y expr=\thisrowno{3}*(1/1000),
    %     x error expr=\thisrowno{0}-\thisrowno{1}, 
    %     y error expr=(\thisrowno{3}-\thisrowno{4})*(1/1000)
    % ] {Figures/scatterplots/cityscapes/kl_cityscapes_mean.csv};
        
    % GEF
    \addplot[
        forget plot, only marks, mark=triangle*, mark options={scale=1.4}, color=scattercolor5,
        error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=3,
        y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cs_gef_mean.csv};

    \addplot[
        forget plot, only marks, mark=triangle*, mark options={scale=1.4}, color=scattercolor5,
        error bars/.cd, x dir=minus, x explicit%, y dir=minus, y explicit
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=3,
        y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, y error expr=(\thisrowno{3}-\thisrowno{4})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cs_gef_mean.csv};
 
    % GAEC
    \addplot[
        forget plot, only marks, mark = *, mark options={scale=1.3}, color=scattercolor6,
        error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=3,
        y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {Figures/scatterplots/cityscapes/gaec_cityscapes_mean.csv};

    \addplot[
        forget plot, only marks, mark = *, mark options={scale=1.3}, color=scattercolor6,
        error bars/.cd, x dir=minus, x explicit%, y dir=minus, y explicit
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=3,
        y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, y error expr=(\thisrowno{3}-\thisrowno{4})*(1/1000)
    ] {Figures/scatterplots/cityscapes/gaec_cityscapes_mean.csv};
  
    % BEC
    \addplot[
        forget plot, only marks, mark=square*, mark options={scale=1.2}, color=scattercolor7,
        error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=3,
        y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cs_bec_mean.csv};

    \addplot[
        forget plot, only marks, mark=square*, mark options={scale=1.2}, color=scattercolor7,
        error bars/.cd, x dir=minus, x explicit%, y dir=minus, y explicit
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=3,
        y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, y error expr=(\thisrowno{3}-\thisrowno{4})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cs_bec_mean.csv};
    
    % P
    \addplot[
        forget plot, only marks, mark = asterisk, mark options={scale=1.5, ultra thick}, color=scattercolor2,
        error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=6,
        y expr=\thisrowno{6}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, y error expr=(\thisrowno{8}-\thisrowno{6})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_0_0_0_0_1_mean.csv};

    \addplot[
        forget plot, only marks, mark = asterisk, mark options={scale=1.5, ultra thick}, color=scattercolor2,
        error bars/.cd, x dir=minus, x explicit%, y dir=minus, y explicit
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=6,
        y expr=\thisrowno{6}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, y error expr=(\thisrowno{8}-\thisrowno{6})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_0_0_0_0_1_mean.csv};
    
    % PD
    \addplot[
        forget plot, only marks, mark = x, mark options={scale=1.4, ultra thick}, color=scattercolor4,
        error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=6,
        y expr=\thisrowno{6}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, y error expr=(\thisrowno{8}-\thisrowno{6})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_5_10_3_5_1_mean.csv};

    \addplot[
        forget plot, only marks, mark = x, mark options={scale=1.4, ultra thick}, color=scattercolor4,
        error bars/.cd, x dir=minus, x explicit%, y dir=minus, y explicit
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=6,
        y expr=\thisrowno{6}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, y error expr=(\thisrowno{6}-\thisrowno{7})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_5_10_3_5_1_mean.csv};

    % PD+
    \addplot[
        forget plot, only marks, mark = +, mark options={scale=1.5,  ultra thick}, color=scattercolor3,
        error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=6,
        y expr=\thisrowno{6}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, y error expr=(\thisrowno{8}-\thisrowno{6})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_5_10_5_10_1_mean.csv};

    \addplot[
        forget plot, only marks, mark = +, mark options={scale=1.5, ultra thick}, color=scattercolor3,
        error bars/.cd, x dir=minus, x explicit%, y dir=minus, y explicit
    ] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=6,
        y expr=\thisrowno{6}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, y error expr=(\thisrowno{6}-\thisrowno{7})*(1/1000)
    ] {Figures/scatterplots/cityscapes/cityscapes_mst_two_stage_5_10_5_10_1_mean.csv};
    
\end{axis}
\end{tikzpicture}

\end{document}


==> Figures/scatterplots/cremi/cremi_primal.tex <==
\documentclass[10pt]{standalone}
\usepackage[utf8]{inputenc}
% Include other packages here, before hyperref.
\usepackage{tikz}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{990000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\DeclarePairedDelimiter\abs{\lvert}{\rvert}%
\DeclarePairedDelimiter\norm{\lVert}{\rVert}%
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usepackage{microtype}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\pgfplotsset{/pgfplots/error bars/error bar style={thick}}
\pgfplotsset{/pgfplots/error bars/error mark options={line width=1pt, mark size=3pt, rotate=90}}
\begin{document}
\begin{tikzpicture}[font=\small]
\begin{axis}[
        width=8.5cm,
        height=3.25cm,
        xmajorgrids,
        ymajorgrids,
        xlabel={Instance size $\lvert E \rvert$},
        ylabel={Runtime [s]},
        ylabel near ticks,
        xlabel near ticks,
        mark size=0.5ex,
        legend pos=north east,
        clip marker paths=true,
        xmin=100000, xmax=550000000,
        scaled x ticks=base 10:-9,
        xtick scale label code/.code={},
        xticklabel={\pgfmathprintnumber{\tick}$B$},
        ytick={0, 250, 500, 750, 1000},
        % extra x ticks={350000000},
        % extra y tick labels={10},
        % extra y tick style={font=\fontsize{4}{4}\selectfont},
        % yticklabels={1, 10, 100},
    	legend style={at={(0.5,1.04)},
	    anchor=south,legend columns=-1},
        %legend style={nodes={right}, at={(0.98,0.60)},anchor=east},
        every x tick scale label/.style={at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt}
    ]
    
    % scatter plots
    % \addlegendimage{only marks, mark = pentagon, mark options={color=scattercolor1}}
    % \addlegendentry{\textcolor{scattercolor1}{GAEC-KLj\quad}}
    
    \addlegendimage{only marks, mark = halfcircle*, mark options={color=scattercolor6}}
    \addlegendentry{\textcolor{scattercolor6}{\texttt{GAEC}\quad}}

    \addlegendimage{only marks, mark = halfsquare*, mark options={color=scattercolor5}}
    \addlegendentry{\textcolor{scattercolor5}{\texttt{PD}\quad}}
        
    %GAEC
    % \addplot[only marks, mark = o, color=scattercolor6!100] table [
    %     col sep=comma, 
    %     skip first n=0,
    %     x index=0, y index=1,
    %     y expr=\thisrowno{1}*(1/1000),
    % ] {Figures/scatterplots/cremi/gaec_cremi.csv};
    \addplot[mark=halfcircle*, color = scattercolor6, forget plot] table [
        col sep=comma, 
        skip first n=1,
        x index=3, y index=1,
        y expr=\thisrowno{1}*(1/1000),
    ] {Figures/scatterplots/cremi/gaec_cremi.csv};

    %PD
    \addplot[mark=halfsquare*, color = scattercolor5, forget plot] table [
        col sep=comma, 
        skip first n=1,
        x index=5, y index=3,
        y expr=\thisrowno{3}*(1/1000)
    ] {Figures/scatterplots/cremi/CREMI_mst_thresh_new_param_5_10_3_5_1.csv};

    \node[draw = none] at (axis cs:169910665, 140) {\textcolor{gray}{\tiny $12s$}};

    \node[draw = none] at (axis cs:342265550, 150) {\textcolor{gray}{\tiny $22s$}};
    
    \node[draw = none] at (axis cs:520180270, 160) {\textcolor{gray}{\tiny $36s$}};

\end{axis}
\end{tikzpicture}

\end{document}

